Provably Accurate Double-Sparse Coding

Sparse coding is a crucial subroutine in algorithms for various signal processing, deep learning, and other machine learning applications. The central goal is to learn an overcomplete dictionary that can sparsely represent a given input dataset. However, a key challenge is that storage, transmission, and processing of the learned dictionary can be untenably high if the data dimension is high. In this paper, we consider the double-sparsity model introduced by Rubinstein et al. (2010b) where the dictionary itself is the product of a fixed, known basis and a data-adaptive sparse component. First, we introduce a simple algorithm for double-sparse coding that can be amenable to efficient implementation via neural architectures. Second, we theoretically analyze its performance and demonstrate asymptotic sample complexity and running time benefits over existing (provable) approaches for sparse coding. To our knowledge, our work introduces the first computationally efficient algorithm for double-sparse coding that enjoys rigorous statistical guarantees. Finally, we support our analysis via several numerical experiments on simulated data, confirming that our method can indeed be useful in problem sizes encountered in practical applications.

==> neural_diag.tex <==
% Reference: http://www.texample.net/tikz/examples/neural-network/
\def\layersep{3cm}
\def\insize{6}
\def\outsize{7}

% better define with \tikzset
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!80]; %
    \tikzstyle{output neuron}=[neuron, fill=red!80]; % 
    \tikzstyle{hidden neuron}=[neuron, fill=cyan];
    \tikzstyle{annot} = [text width=3cm, text centered]
    \tikzstyle{alabel} = [pos=0.9, above=0.5, color=black]
    \tikzstyle{blabel} = [pos=0.1, below=0.5, color=black]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\insize}
    % same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I_\name) at (0,-\y) {}; % , pin=left:$y_{\y}$

    % draw the hidden layer nodes
    \foreach \name / \y in {1,...,\insize}
        \path[yshift=0cm]
        node[hidden neuron] (H_\name) at (\layersep,-\y cm) {};

    \foreach \name / \y in {1,...,\outsize}
        \path[yshift=.5cm]
        node[output neuron] (O_\name) at (2*\layersep,-\y cm) {};

    % connections from input to residual layer
    \foreach \source in {1,...,\insize} {
      \draw[-latex, ultra thick, color=gray] (I_\source) -- node[alabel] {$+$} (H_\source);
    }

    % sparse connection from residual layer to output
    \draw[latex-latex, ultra thick, color=gray] (H_1) -- node[alabel] {$+$} node[blabel] {$-$} (O_4);
    \draw[latex-latex, ultra thick, color=gray] (H_3) -- node[blabel, pos=0.9] {$+$} node[blabel] {$-$} node[pos=0.3, sloped, above=0.1, color=black] {$A_{ij}$} (O_4);
    \draw[latex-latex, ultra thick, color=gray] (H_6) -- node[blabel, pos=0.9] {$+$} node[blabel] {$-$} (O_4);

    % skipp connection with dotted line
    \foreach \source in {2, 4, 5} {
      \draw[-, ultra thick, dotted, color=gray] (H_\source) -- (O_4);
    }

    \draw[-latex, ultra thick, color=gray] (O_4) -- node[pos=1.2, color=black] {$x_j$} (2*\layersep+1.2cm, -3.5);

    % annotation
    \node[annot, above of=H_1, node distance=1.5cm] (hl) {$r$};
    \node[left of=hl] {$y$};
    \node[annot,right of=hl] {$x=\thres(A^Ty)$};
    % \node[annot, left of=O_2, node distance=1.5cm] {$A$};
    \node[annot, right of=O_7, node distance=2cm] {Hebbian rule \\$\nabla A_{ij} = \eta r_ix_j$};

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main_jmlr"
%%% End:

